Ion-induced electron production in tissue-like media and DNA damage mechanisms

We propose an inclusive approach for calculating characteristics of secondary electrons produced by ions/protons in tissue-like media. This approach is based on an analysis of the projectile's interaction with the medium on the microscopic level. It allows us to obtain the energy spectrum and abundance of secondary electrons as functions of the projectile kinetic energy. The physical information obtained in this analysis is related to biological processes responsible for the irrepearable DNA damage induced by the projectile. In particular, we consider double strand breaks of DNA caused by secondary electrons and free radicals, and local heating in the ion's track. The heating may enhance the biological effectiveness of electron/free radical interactions with the DNA and may even be considered as an independent mechanism of DNA damage. Numerical estimates are performed for the case of carbon-ion beams. The obtained dose-depth curves are compared with results of the MCHIT model based on the GEANT4 toolkit.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

